From Multi-Agent to Single-Agent: When Is Skill Distillation Beneficial?

Multi-agent systems (MAS) for structured data-science tasks externalize analytical control through workflows spanning stages, tools, shared state, verification, and repair. Distilling such workflows into a single-agent skill can reduce orchestration overhead, but it remains unclear which workflow components should cross the control boundary. We distinguish capability resources, which expand what an agent can do, from pipeline guidance, which constrains which solutions it explores. On the same causal-estimation instances, adding task-qualified source pipeline guidance to a capability-matched skill changes normalized utility by +19.6 points under method-selection accuracy but -10.3 points under numerical error. To explain this reversal, we introduce Behavior-Outcome Freedom (F), a pre-synthesis diagnostic of signed behavior-outcome rank mismatch, and formalize its candidate-conditional role through Signed Anchor-Rank Transfer. Motivated by this mechanism, we propose AdaSkill, which preserves validated capability resources, removes runtime orchestration, and conditionally inherits pipeline guidance using a calibrated rule over F. Across 16 capability-matched interventions, the native-scale Full-minus-Discard effect decreases across the continuous F scale (r = -0.80, p < 0.001), while a 15-treatment atomic sweep localizes the reversal to pipeline guidance. Across 11 datasets spanning four structured data-science task families, AdaSkill combines strong task performance with substantially lower deployment overhead.

==> figures/fig_fig_cost-amortization.tex <==
\begin{minipage}[t]{0.485\textwidth}
  \centering
  \vspace{0pt}
  \includegraphics[width=\linewidth]{figures/fig_cost_amortization.pdf}
  \vspace{-11pt}
  \captionof{figure}{\textbf{Cost amortizes with deployment.} Total cost follows $C_0+Nc$ across the four task families. AdaSkill ranks second or third at $N=10^3$; right-edge labels show the complete low-to-high cost ordering.}
  \label{fig:cost-amortization}
\end{minipage}


==> figures/fig_fig_heatmap-MN.tex <==
\begingroup
\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=1cm, y=1cm]

\fill[color={rgb,255:red,255;green,255;blue,255}] (0.4800,0.0000) rectangle (0.7800,0.3000);
\node[black, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (0.6300,0.1500) {0};
\fill[color={rgb,255:red,54;green,92;blue,167}] (0.7800,0.0000) rectangle (1.0800,0.3000);
\node[white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (0.9300,0.1500) {14};
\fill[color={rgb,255:red,42;green,72;blue,141}] (1.0800,0.0000) rectangle (1.3800,0.3000);
\node[white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (1.2300,0.1500) {16};
\fill[color={rgb,255:red,47;green,80;blue,151}] (1.3800,0.0000) rectangle (1.6800,0.3000);
\node[white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (1.5300,0.1500) {15};
\fill[color={rgb,255:red,34;green,60;blue,125}] (1.6800,0.0000) rectangle (1.9800,0.3000);
\node[white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (1.8300,0.1500) {17};
\fill[color={rgb,255:red,109;green,148;blue,213}] (1.9800,0.0000) rectangle (2.2800,0.3000);
\node[black, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (2.1300,0.1500) {10};
\fill[color={rgb,255:red,26;green,47;blue,107}] (2.2800,0.0000) rectangle (2.5800,0.3000);
\node[white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (2.4300,0.1500) {18};
\fill[color={rgb,255:red,31;green,55;blue,117}] (2.5800,0.0000) rectangle (2.8800,0.3000);
\node[white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (2.7300,0.1500) {18};
\fill[color={rgb,255:red,51;green,87;blue,160}] (2.8800,0.0000) rectangle (3.1800,0.3000);
\node[white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (3.0300,0.1500) {15};
\fill[color={rgb,255:red,45;green,78;blue,148}] (3.1800,0.0000) rectangle (3.4800,0.3000);
\node[white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (3.3300,0.1500) {15};
\fill[color={rgb,255:red,255;green,255;blue,255}] (0.4800,0.3000) rectangle (0.7800,0.6000);
\node[black, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (0.6300,0.4500) {0};
\fill[color={rgb,255:red,64;green,108;blue,188}] (0.7800,0.3000) rectangle (1.0800,0.6000);
\node[white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (0.9300,0.4500) {13};
\fill[color={rgb,255:red,68;green,113;blue,195}] (1.0800,0.3000) rectangle (1.3800,0.6000);
\node[white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (1.2300,0.4500) {12};
\fill[color={rgb,255:red,38;green,67;blue,133}] (1.3800,0.3000) rectangle (1.6800,0.6000);
\node[white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (1.5300,0.4500) {16};
\fill[color={rgb,255:red,68;green,113;blue,195}] (1.6800,0.3000) rectangle (1.9800,0.6000);
\node[white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (1.8300,0.4500) {12};
\fill[color={rgb,255:red,61;green,103;blue,182}] (1.9800,0.3000) rectangle (2.2800,0.6000);
\node[white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (2.1300,0.4500) {13};
\fill[color={rgb,255:red,42;green,72;blue,141}] (2.2800,0.3000) rectangle (2.5800,0.6000);
\node[white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (2.4300,0.4500) {16};
\fill[color={rgb,255:red,47;green,81;blue,152}] (2.5800,0.3000) rectangle (2.8800,0.6000);
\node[white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (2.7300,0.4500) {15};
\fill[color={rgb,255:red,56;green,94;blue,170}] (2.8800,0.3000) rectangle (3.1800,0.6000);
\node[white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (3.0300,0.4500) {14};
\fill[color={rgb,255:red,44;green,76;blue,145}] (3.1800,0.3000) rectangle (3.4800,0.6000);
\node[white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (3.3300,0.4500) {16};
\fill[color={rgb,255:red,255;green,255;blue,255}] (0.4800,0.6000) rectangle (0.7800,0.9000);
\node[black, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (0.6300,0.7500) {0};
\fill[color={rgb,255:red,111;green,150;blue,214}] (0.7800,0.6000) rectangle (1.0800,0.9000);
\node[black, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (0.9300,0.7500) {10};
\fill[color={rgb,255:red,78;green,123;blue,200}] (1.0800,0.6000) rectangle (1.3800,0.9000);
\node[white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (1.2300,0.7500) {12};
\fill[color={rgb,255:red,67;green,112;blue,194}] (1.3800,0.6000) rectangle (1.6800,0.9000);
\node[white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (1.5300,0.7500) {12};
\fill[color={rgb,255:red,59;green,99;blue,176}] (1.6800,0.6000) rectangle (1.9800,0.9000);
\node[white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (1.8300,0.7500) {14};
\fill[color={rgb,255:red,65;green,110;blue,191}] (1.9800,0.6000) rectangle (2.2800,0.9000);
\node[white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (2.1300,0.7500) {12};
\fill[color={rgb,255:red,99;green,140;blue,209}] (2.2800,0.6000) rectangle (2.5800,0.9000);
\node[black, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (2.4300,0.7500) {10};
\fill[color={rgb,255:red,63;green,107;blue,186}] (2.5800,0.6000) rectangle (2.8800,0.9000);
\node[white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (2.7300,0.7500) {13};
\fill[color={rgb,255:red,59;green,100;blue,177}] (2.8800,0.6000) rectangle (3.1800,0.9000);
\node[white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (3.0300,0.7500) {13};
\fill[color={rgb,255:red,57;green,97;blue,173}] (3.1800,0.6000) rectangle (3.4800,0.9000);
\node[white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (3.3300,0.7500) {14};
\fill[color={rgb,255:red,255;green,255;blue,255}] (0.4800,0.9000) rectangle (0.7800,1.2000);
\node[black, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (0.6300,1.0500) {0};
\fill[color={rgb,255:red,176;green,205;blue,242}] (0.7800,0.9000) rectangle (1.0800,1.2000);
\node[black, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (0.9300,1.0500) {6};
\fill[color={rgb,255:red,76;green,121;blue,200}] (1.0800,0.9000) rectangle (1.3800,1.2000);
\node[white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (1.2300,1.0500) {12};
\fill[color={rgb,255:red,53;green,90;blue,164}] (1.3800,0.9000) rectangle (1.6800,1.2000);
\node[white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (1.5300,1.0500) {14};
\fill[color={rgb,255:red,76;green,121;blue,200}] (1.6800,0.9000) rectangle (1.9800,1.2000);
\node[white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (1.8300,1.0500) {12};
\fill[color={rgb,255:red,97;green,139;blue,208}] (1.9800,0.9000) rectangle (2.2800,1.2000);
\node[black, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (2.1300,1.0500) {11};
\fill[color={rgb,255:red,67;green,112;blue,194}] (2.2800,0.9000) rectangle (2.5800,1.2000);
\node[white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (2.4300,1.0500) {12};
\fill[color={rgb,255:red,59;green,99;blue,176}] (2.5800,0.9000) rectangle (2.8800,1.2000);
\node[white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (2.7300,1.0500) {14};
\fill[color={rgb,255:red,67;green,112;blue,194}] (2.8800,0.9000) rectangle (3.1800,1.2000);
\node[white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (3.0300,1.0500) {12};
\fill[color={rgb,255:red,54;green,91;blue,166}] (3.1800,0.9000) rectangle (3.4800,1.2000);
\node[white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (3.3300,1.0500) {14};
\fill[color={rgb,255:red,255;green,255;blue,255}] (0.4800,1.2000) rectangle (0.7800,1.5000);
\node[black, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (0.6300,1.3500) {0};
\fill[color={rgb,255:red,126;green,163;blue,220}] (0.7800,1.2000) rectangle (1.0800,1.5000);
\node[black, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (0.9300,1.3500) {9};
\fill[color={rgb,255:red,122;green,160;blue,219}] (1.0800,1.2000) rectangle (1.3800,1.5000);
\node[black, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (1.2300,1.3500) {9};
\fill[color={rgb,255:red,76;green,121;blue,200}] (1.3800,1.2000) rectangle (1.6800,1.5000);
\node[white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (1.5300,1.3500) {12};
\fill[color={rgb,255:red,139;green,174;blue,226}] (1.6800,1.2000) rectangle (1.9800,1.5000);
\node[black, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (1.8300,1.3500) {8};
\fill[color={rgb,255:red,97;green,139;blue,208}] (1.9800,1.2000) rectangle (2.2800,1.5000);
\node[black, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (2.1300,1.3500) {11};
\fill[color={rgb,255:red,137;green,173;blue,225}] (2.2800,1.2000) rectangle (2.5800,1.5000);
\node[black, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (2.4300,1.3500) {8};
\fill[color={rgb,255:red,97;green,139;blue,208}] (2.5800,1.2000) rectangle (2.8800,1.5000);
\node[black, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (2.7300,1.3500) {11};
\fill[color={rgb,255:red,80;green,124;blue,201}] (2.8800,1.2000) rectangle (3.1800,1.5000);
\node[white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (3.0300,1.3500) {12};
\fill[color={rgb,255:red,88;green,131;blue,204}] (3.1800,1.2000) rectangle (3.4800,1.5000);
\node[white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (3.3300,1.3500) {11};
\fill[color={rgb,255:red,255;green,255;blue,255}] (0.4800,1.5000) rectangle (0.7800,1.8000);
\node[black, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (0.6300,1.6500) {0};
\fill[color={rgb,255:red,126;green,163;blue,220}] (0.7800,1.5000) rectangle (1.0800,1.8000);
\node[black, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (0.9300,1.6500) {9};
\fill[color={rgb,255:red,128;green,165;blue,221}] (1.0800,1.5000) rectangle (1.3800,1.8000);
\node[black, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (1.2300,1.6500) {9};
\fill[color={rgb,255:red,88;green,131;blue,204}] (1.3800,1.5000) rectangle (1.6800,1.8000);
\node[white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (1.5300,1.6500) {9};
\fill[color={rgb,255:red,136;green,171;blue,225}] (1.6800,1.5000) rectangle (1.9800,1.8000);
\node[black, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (1.8300,1.6500) {9};
\fill[color={rgb,255:red,105;green,145;blue,212}] (1.9800,1.5000) rectangle (2.2800,1.8000);
\node[black, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (2.1300,1.6500) {10};
\fill[color={rgb,255:red,99;green,140;blue,209}] (2.2800,1.5000) rectangle (2.5800,1.8000);
\node[black, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (2.4300,1.6500) {10};
\fill[color={rgb,255:red,124;green,161;blue,220}] (2.5800,1.5000) rectangle (2.8800,1.8000);
\node[black, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (2.7300,1.6500) {9};
\fill[color={rgb,255:red,145;green,179;blue,229}] (2.8800,1.5000) rectangle (3.1800,1.8000);
\node[black, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (3.0300,1.6500) {8};
\fill[color={rgb,255:red,76;green,121;blue,200}] (3.1800,1.5000) rectangle (3.4800,1.8000);
\node[white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (3.3300,1.6500) {12};
\fill[color={rgb,255:red,255;green,255;blue,255}] (0.4800,1.8000) rectangle (0.7800,2.1000);
\node[black, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (0.6300,1.9500) {0};
\fill[color={rgb,255:red,172;green,202;blue,240}] (0.7800,1.8000) rectangle (1.0800,2.1000);
\node[black, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (0.9300,1.9500) {7};
\fill[color={rgb,255:red,113;green,152;blue,215}] (1.0800,1.8000) rectangle (1.3800,2.1000);
\node[black, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (1.2300,1.9500) {10};
\fill[color={rgb,255:red,162;green,194;blue,236}] (1.3800,1.8000) rectangle (1.6800,2.1000);
\node[black, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (1.5300,1.9500) {7};
\fill[color={rgb,255:red,130;green,166;blue,222}] (1.6800,1.8000) rectangle (1.9800,2.1000);
\node[black, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (1.8300,1.9500) {9};
\fill[color={rgb,255:red,139;green,174;blue,226}] (1.9800,1.8000) rectangle (2.2800,2.1000);
\node[black, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (2.1300,1.9500) {8};
\fill[color={rgb,255:red,118;green,157;blue,217}] (2.2800,1.8000) rectangle (2.5800,2.1000);
\node[black, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (2.4300,1.9500) {10};
\fill[color={rgb,255:red,88;green,131;blue,204}] (2.5800,1.8000) rectangle (2.8800,2.1000);
\node[white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (2.7300,1.9500) {11};
\fill[color={rgb,255:red,109;green,148;blue,213}] (2.8800,1.8000) rectangle (3.1800,2.1000);
\node[black, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (3.0300,1.9500) {10};
\fill[color={rgb,255:red,107;green,147;blue,212}] (3.1800,1.8000) rectangle (3.4800,2.1000);
\node[black, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (3.3300,1.9500) {10};
\fill[color={rgb,255:red,255;green,255;blue,255}] (0.4800,2.1000) rectangle (0.7800,2.4000);
\node[black, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (0.6300,2.2500) {0};
\fill[color={rgb,255:red,141;green,176;blue,227}] (0.7800,2.1000) rectangle (1.0800,2.4000);
\node[black, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (0.9300,2.2500) {8};
\fill[color={rgb,255:red,159;green,190;blue,234}] (1.0800,2.1000) rectangle (1.3800,2.4000);
\node[black, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (1.2300,2.2500) {7};
\fill[color={rgb,255:red,134;green,169;blue,224}] (1.3800,2.1000) rectangle (1.6800,2.4000);
\node[black, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (1.5300,2.2500) {9};
\fill[color={rgb,255:red,97;green,139;blue,208}] (1.6800,2.1000) rectangle (1.9800,2.4000);
\node[black, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (1.8300,2.2500) {11};
\fill[color={rgb,255:red,139;green,174;blue,226}] (1.9800,2.1000) rectangle (2.2800,2.4000);
\node[black, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (2.1300,2.2500) {8};
\fill[color={rgb,255:red,122;green,160;blue,219}] (2.2800,2.1000) rectangle (2.5800,2.4000);
\node[black, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (2.4300,2.2500) {9};
\fill[color={rgb,255:red,136;green,171;blue,225}] (2.5800,2.1000) rectangle (2.8800,2.4000);
\node[black, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (2.7300,2.2500) {9};
\fill[color={rgb,255:red,143;green,178;blue,228}] (2.8800,2.1000) rectangle (3.1800,2.4000);
\node[black, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (3.0300,2.2500) {8};
\fill[color={rgb,255:red,116;green,155;blue,216}] (3.1800,2.1000) rectangle (3.4800,2.4000);
\node[black, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (3.3300,2.2500) {10};
\fill[color={rgb,255:red,255;green,255;blue,255}] (0.4800,2.4000) rectangle (0.7800,2.7000);
\node[black, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (0.6300,2.5500) {0};
\fill[color={rgb,255:red,181;green,210;blue,244}] (0.7800,2.4000) rectangle (1.0800,2.7000);
\node[black, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (0.9300,2.5500) {6};
\fill[color={rgb,255:red,136;green,171;blue,225}] (1.0800,2.4000) rectangle (1.3800,2.7000);
\node[black, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (1.2300,2.5500) {9};
\fill[color={rgb,255:red,128;green,165;blue,221}] (1.3800,2.4000) rectangle (1.6800,2.7000);
\node[black, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (1.5300,2.5500) {9};
\fill[color={rgb,255:red,170;green,200;blue,239}] (1.6800,2.4000) rectangle (1.9800,2.7000);
\node[black, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (1.8300,2.5500) {7};
\fill[color={rgb,255:red,139;green,174;blue,226}] (1.9800,2.4000) rectangle (2.2800,2.7000);
\node[black, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (2.1300,2.5500) {8};
\fill[color={rgb,255:red,162;green,194;blue,236}] (2.2800,2.4000) rectangle (2.5800,2.7000);
\node[black, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (2.4300,2.5500) {7};
\fill[color={rgb,255:red,147;green,181;blue,229}] (2.5800,2.4000) rectangle (2.8800,2.7000);
\node[black, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (2.7300,2.5500) {8};
\fill[color={rgb,255:red,113;green,152;blue,215}] (2.8800,2.4000) rectangle (3.1800,2.7000);
\node[black, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (3.0300,2.5500) {10};
\fill[color={rgb,255:red,153;green,186;blue,232}] (3.1800,2.4000) rectangle (3.4800,2.7000);
\node[black, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (3.3300,2.5500) {8};
\fill[color={rgb,255:red,255;green,255;blue,255}] (0.4800,2.7000) rectangle (0.7800,3.0000);
\node[black, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (0.6300,2.8500) {0};
\fill[color={rgb,255:red,181;green,210;blue,244}] (0.7800,2.7000) rectangle (1.0800,3.0000);
\node[black, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (0.9300,2.8500) {6};
\fill[color={rgb,255:red,118;green,157;blue,217}] (1.0800,2.7000) rectangle (1.3800,3.0000);
\node[black, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (1.2300,2.8500) {10};
\fill[color={rgb,255:red,180;green,208;blue,243}] (1.3800,2.7000) rectangle (1.6800,3.0000);
\node[black, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (1.5300,2.8500) {6};
\fill[color={rgb,255:red,143;green,178;blue,228}] (1.6800,2.7000) rectangle (1.9800,3.0000);
\node[black, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (1.8300,2.8500) {8};
\fill[color={rgb,255:red,149;green,182;blue,230}] (1.9800,2.7000) rectangle (2.2800,3.0000);
\node[black, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (2.1300,2.8500) {8};
\fill[color={rgb,255:red,153;green,186;blue,232}] (2.2800,2.7000) rectangle (2.5800,3.0000);
\node[black, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (2.4300,2.8500) {8};
\fill[color={rgb,255:red,126;green,163;blue,220}] (2.5800,2.7000) rectangle (2.8800,3.0000);
\node[black, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (2.7300,2.8500) {9};
\fill[color={rgb,255:red,124;green,161;blue,220}] (2.8800,2.7000) rectangle (3.1800,3.0000);
\node[black, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (3.0300,2.8500) {9};
\fill[color={rgb,255:red,118;green,157;blue,217}] (3.1800,2.7000) rectangle (3.4800,3.0000);
\node[black, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (3.3300,2.8500) {10};
\draw[gray!40, line width=0.2pt] (0.4800,0.0000) -- (0.4800,3.0000);
\draw[gray!40, line width=0.2pt] (0.7800,0.0000) -- (0.7800,3.0000);
\draw[gray!40, line width=0.2pt] (1.0800,0.0000) -- (1.0800,3.0000);
\draw[gray!40, line width=0.2pt] (1.3800,0.0000) -- (1.3800,3.0000);
\draw[gray!40, line width=0.2pt] (1.6800,0.0000) -- (1.6800,3.0000);
\draw[gray!40, line width=0.2pt] (1.9800,0.0000) -- (1.9800,3.0000);
\draw[gray!40, line width=0.2pt] (2.2800,0.0000) -- (2.2800,3.0000);
\draw[gray!40, line width=0.2pt] (2.5800,0.0000) -- (2.5800,3.0000);
\draw[gray!40, line width=0.2pt] (2.8800,0.0000) -- (2.8800,3.0000);
\draw[gray!40, line width=0.2pt] (3.1800,0.0000) -- (3.1800,3.0000);
\draw[gray!40, line width=0.2pt] (3.4800,0.0000) -- (3.4800,3.0000);
\draw[gray!40, line width=0.2pt] (0.4800,0.0000) -- (3.4800,0.0000);
\draw[gray!40, line width=0.2pt] (0.4800,0.3000) -- (3.4800,0.3000);
\draw[gray!40, line width=0.2pt] (0.4800,0.6000) -- (3.4800,0.6000);
\draw[gray!40, line width=0.2pt] (0.4800,0.9000) -- (3.4800,0.9000);
\draw[gray!40, line width=0.2pt] (0.4800,1.2000) -- (3.4800,1.2000);
\draw[gray!40, line width=0.2pt] (0.4800,1.5000) -- (3.4800,1.5000);
\draw[gray!40, line width=0.2pt] (0.4800,1.8000) -- (3.4800,1.8000);
\draw[gray!40, line width=0.2pt] (0.4800,2.1000) -- (3.4800,2.1000);
\draw[gray!40, line width=0.2pt] (0.4800,2.4000) -- (3.4800,2.4000);
\draw[gray!40, line width=0.2pt] (0.4800,2.7000) -- (3.4800,2.7000);
\draw[gray!40, line width=0.2pt] (0.4800,3.0000) -- (3.4800,3.0000);
\draw[color={rgb,255:red,255;green,193;blue,7}, line width=0.9pt] (1.3800,1.5000) rectangle (1.6800,1.8000);
\node[font=\fontsize{6}{6}\usefont{T1}{phv}{m}{n}\selectfont, anchor=east, inner sep=1pt] at (0.4300,0.1500) {1};
\node[font=\fontsize{6}{6}\usefont{T1}{phv}{m}{n}\selectfont, anchor=east, inner sep=1pt] at (0.4300,0.4500) {2};
\node[font=\fontsize{6}{6}\usefont{T1}{phv}{m}{n}\selectfont, anchor=east, inner sep=1pt] at (0.4300,0.7500) {3};
\node[font=\fontsize{6}{6}\usefont{T1}{phv}{m}{n}\selectfont, anchor=east, inner sep=1pt] at (0.4300,1.0500) {4};
\node[font=\fontsize{6}{6}\usefont{T1}{phv}{m}{n}\selectfont, anchor=east, inner sep=1pt] at (0.4300,1.3500) {5};
\node[font=\fontsize{6}{6}\usefont{T1}{phv}{m}{n}\selectfont, anchor=east, inner sep=1pt] at (0.4300,1.6500) {6};
\node[font=\fontsize{6}{6}\usefont{T1}{phv}{m}{n}\selectfont, anchor=east, inner sep=1pt] at (0.4300,1.9500) {7};
\node[font=\fontsize{6}{6}\usefont{T1}{phv}{m}{n}\selectfont, anchor=east, inner sep=1pt] at (0.4300,2.2500) {8};
\node[font=\fontsize{6}{6}\usefont{T1}{phv}{m}{n}\selectfont, anchor=east, inner sep=1pt] at (0.4300,2.5500) {9};
\node[font=\fontsize{6}{6}\usefont{T1}{phv}{m}{n}\selectfont, anchor=east, inner sep=1pt] at (0.4300,2.8500) {10};
\node[font=\scriptsize, anchor=center, rotate=90] at (0.1000,1.5000) {$M$ (\#questions)};
\node[font=\fontsize{6}{6}\usefont{T1}{phv}{m}{n}\selectfont, anchor=north, inner sep=0.5pt] at (0.6300,-0.0200) {3};
\node[font=\fontsize{6}{6}\usefont{T1}{phv}{m}{n}\selectfont, anchor=north, inner sep=0.5pt] at (1.2300,-0.0200) {5};
\node[font=\fontsize{6}{6}\usefont{T1}{phv}{m}{n}\selectfont, anchor=north, inner sep=0.5pt] at (1.8300,-0.0200) {7};
\node[font=\fontsize{6}{6}\usefont{T1}{phv}{m}{n}\selectfont, anchor=north, inner sep=0.5pt] at (2.4300,-0.0200) {9};
\node[font=\fontsize{6}{6}\usefont{T1}{phv}{m}{n}\selectfont, anchor=north, inner sep=0.5pt] at (3.0300,-0.0200) {11};
\node[font=\scriptsize, anchor=north] at (1.9800,-0.1200) {$N$ (\#runs)};
\node[font=\scriptsize\bfseries, anchor=south west] at (0.4800,3.0300) {(a) $F_{\mathrm{MSA}}\times100$};
\fill[color={rgb,255:red,250;green,252;blue,254}] (0.7050,-0.6400) rectangle (0.8325,-0.5200);
\fill[color={rgb,255:red,239;green,245;blue,253}] (0.8325,-0.6400) rectangle (0.9600,-0.5200);
\fill[color={rgb,255:red,228;green,239;blue,251}] (0.9600,-0.6400) rectangle (1.0875,-0.5200);
\fill[color={rgb,255:red,218;green,232;blue,250}] (1.0875,-0.6400) rectangle (1.2150,-0.5200);
\fill[color={rgb,255:red,207;green,226;blue,248}] (1.2150,-0.6400) rectangle (1.3425,-0.5200);
\fill[color={rgb,255:red,196;green,220;blue,247}] (1.3425,-0.6400) rectangle (1.4700,-0.5200);
\fill[color={rgb,255:red,186;green,213;blue,245}] (1.4700,-0.6400) rectangle (1.5975,-0.5200);
\fill[color={rgb,255:red,170;green,200;blue,239}] (1.5975,-0.6400) rectangle (1.7250,-0.5200);
\fill[color={rgb,255:red,152;green,185;blue,232}] (1.7250,-0.6400) rectangle (1.8525,-0.5200);
\fill[color={rgb,255:red,135;green,170;blue,224}] (1.8525,-0.6400) rectangle (1.9800,-0.5200);
\fill[color={rgb,255:red,117;green,156;blue,217}] (1.9800,-0.6400) rectangle (2.1075,-0.5200);
\fill[color={rgb,255:red,100;green,141;blue,209}] (2.1075,-0.6400) rectangle (2.2350,-0.5200);
\fill[color={rgb,255:red,82;green,126;blue,202}] (2.2350,-0.6400) rectangle (2.3625,-0.5200);
\fill[color={rgb,255:red,67;green,112;blue,194}] (2.3625,-0.6400) rectangle (2.4900,-0.5200);
\fill[color={rgb,255:red,61;green,102;blue,180}] (2.4900,-0.6400) rectangle (2.6175,-0.5200);
\fill[color={rgb,255:red,54;green,92;blue,167}] (2.6175,-0.6400) rectangle (2.7450,-0.5200);
\fill[color={rgb,255:red,48;green,82;blue,154}] (2.7450,-0.6400) rectangle (2.8725,-0.5200);
\fill[color={rgb,255:red,42;green,72;blue,140}] (2.8725,-0.6400) rectangle (3.0000,-0.5200);
\fill[color={rgb,255:red,35;green,62;blue,127}] (3.0000,-0.6400) rectangle (3.1275,-0.5200);
\fill[color={rgb,255:red,29;green,52;blue,114}] (3.1275,-0.6400) rectangle (3.2550,-0.5200);
\draw[gray!40, line width=0.25pt] (0.7050,-0.6400) rectangle (3.2550,-0.5200);
\node[font=\fontsize{6}{6}\usefont{T1}{phv}{m}{n}\selectfont, anchor=north] at (0.7050,-0.6400) {0};
\node[font=\fontsize{6}{6}\usefont{T1}{phv}{m}{n}\selectfont, anchor=north] at (1.9800,-0.6400) {9};
\node[font=\fontsize{6}{6}\usefont{T1}{phv}{m}{n}\selectfont, anchor=north] at (3.2550,-0.6400) {18};
\fill[color={rgb,255:red,255;green,255;blue,255}] (3.5800,0.0000) rectangle (3.8800,0.3000);
\node[black, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (3.7300,0.1500) {71};
\fill[color={rgb,255:red,0;green,109;blue,96}] (3.8800,0.0000) rectangle (4.1800,0.3000);
\node[white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (4.0300,0.1500) {91};
\fill[color={rgb,255:red,0;green,107;blue,94}] (4.1800,0.0000) rectangle (4.4800,0.3000);
\node[white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (4.3300,0.1500) {91};
\fill[color={rgb,255:red,0;green,106;blue,93}] (4.4800,0.0000) rectangle (4.7800,0.3000);
\node[white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (4.6300,0.1500) {91};
\fill[color={rgb,255:red,0;green,115;blue,101}] (4.7800,0.0000) rectangle (5.0800,0.3000);
\node[white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (4.9300,0.1500) {90};
\fill[color={rgb,255:red,32;green,164;blue,151}] (5.0800,0.0000) rectangle (5.3800,0.3000);
\node[white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (5.2300,0.1500) {85};
\fill[color={rgb,255:red,0;green,121;blue,108}] (5.3800,0.0000) rectangle (5.6800,0.3000);
\node[white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (5.5300,0.1500) {90};
\fill[color={rgb,255:red,20;green,159;blue,145}] (5.6800,0.0000) rectangle (5.9800,0.3000);
\node[white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (5.8300,0.1500) {86};
\fill[color={rgb,255:red,6;green,153;blue,139}] (5.9800,0.0000) rectangle (6.2800,0.3000);
\node[white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (6.1300,0.1500) {86};
\fill[color={rgb,255:red,20;green,159;blue,145}] (6.2800,0.0000) rectangle (6.5800,0.3000);
\node[white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (6.4300,0.1500) {86};
\fill[color={rgb,255:red,0;green,126;blue,112}] (3.5800,0.3000) rectangle (3.8800,0.6000);
\node[white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (3.7300,0.4500) {89};
\fill[color={rgb,255:red,72;green,183;blue,170}] (3.8800,0.3000) rectangle (4.1800,0.6000);
\node[black, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (4.0300,0.4500) {84};
\fill[color={rgb,255:red,24;green,161;blue,148}] (4.1800,0.3000) rectangle (4.4800,0.6000);
\node[white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (4.3300,0.4500) {86};
\fill[color={rgb,255:red,53;green,174;blue,161}] (4.4800,0.3000) rectangle (4.7800,0.6000);
\node[black, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (4.6300,0.4500) {84};
\fill[color={rgb,255:red,3;green,151;blue,138}] (4.7800,0.3000) rectangle (5.0800,0.6000);
\node[white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (4.9300,0.4500) {86};
\fill[color={rgb,255:red,6;green,153;blue,139}] (5.0800,0.3000) rectangle (5.3800,0.6000);
\node[white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (5.2300,0.4500) {86};
\fill[color={rgb,255:red,8;green,154;blue,140}] (5.3800,0.3000) rectangle (5.6800,0.6000);
\node[white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (5.5300,0.4500) {86};
\fill[color={rgb,255:red,39;green,168;blue,155}] (5.6800,0.3000) rectangle (5.9800,0.6000);
\node[black, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (5.8300,0.4500) {85};
\fill[color={rgb,255:red,58;green,176;blue,164}] (5.9800,0.3000) rectangle (6.2800,0.6000);
\node[black, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (6.1300,0.4500) {84};
\fill[color={rgb,255:red,0;green,143;blue,129}] (6.2800,0.3000) rectangle (6.5800,0.6000);
\node[white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (6.4300,0.4500) {87};
\fill[color={rgb,255:red,107;green,199;blue,187}] (3.5800,0.6000) rectangle (3.8800,0.9000);
\node[black, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (3.7300,0.7500) {82};
\fill[color={rgb,255:red,193;green,237;blue,228}] (3.8800,0.6000) rectangle (4.1800,0.9000);
\node[black, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (4.0300,0.7500) {78};
\fill[color={rgb,255:red,0;green,110;blue,96}] (4.1800,0.6000) rectangle (4.4800,0.9000);
\node[white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (4.3300,0.7500) {91};
\fill[color={rgb,255:red,145;green,216;blue,205}] (4.4800,0.6000) rectangle (4.7800,0.9000);
\node[black, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (4.6300,0.7500) {80};
\fill[color={rgb,255:red,0;green,134;blue,121}] (4.7800,0.6000) rectangle (5.0800,0.9000);
\node[white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (4.9300,0.7500) {88};
\fill[color={rgb,255:red,0;green,138;blue,124}] (5.0800,0.6000) rectangle (5.3800,0.9000);
\node[white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (5.2300,0.7500) {88};
\fill[color={rgb,255:red,0;green,135;blue,121}] (5.3800,0.6000) rectangle (5.6800,0.9000);
\node[white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (5.5300,0.7500) {88};
\fill[color={rgb,255:red,1;green,150;blue,136}] (5.6800,0.6000) rectangle (5.9800,0.9000);
\node[white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (5.8300,0.7500) {87};
\fill[color={rgb,255:red,0;green,123;blue,109}] (5.9800,0.6000) rectangle (6.2800,0.9000);
\node[white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (6.1300,0.7500) {90};
\fill[color={rgb,255:red,0;green,128;blue,114}] (6.2800,0.6000) rectangle (6.5800,0.9000);
\node[white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (6.4300,0.7500) {89};
\fill[color={rgb,255:red,247;green,253;blue,251}] (3.5800,0.9000) rectangle (3.8800,1.2000);
\node[black, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (3.7300,1.0500) {72};
\fill[color={rgb,255:red,0;green,149;blue,135}] (3.8800,0.9000) rectangle (4.1800,1.2000);
\node[white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (4.0300,1.0500) {87};
\fill[color={rgb,255:red,0;green,141;blue,127}] (4.1800,0.9000) rectangle (4.4800,1.2000);
\node[white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (4.3300,1.0500) {88};
\fill[color={rgb,255:red,0;green,77;blue,64}] (4.4800,0.9000) rectangle (4.7800,1.2000);
\node[white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (4.6300,1.0500) {94};
\fill[color={rgb,255:red,58;green,176;blue,164}] (4.7800,0.9000) rectangle (5.0800,1.2000);
\node[black, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (4.9300,1.0500) {84};
\fill[color={rgb,255:red,0;green,144;blue,130}] (5.0800,0.9000) rectangle (5.3800,1.2000);
\node[white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (5.2300,1.0500) {87};
\fill[color={rgb,255:red,0;green,140;blue,126}] (5.3800,0.9000) rectangle (5.6800,1.2000);
\node[white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (5.5300,1.0500) {88};
\fill[color={rgb,255:red,0;green,109;blue,96}] (5.6800,0.9000) rectangle (5.9800,1.2000);
\node[white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (5.8300,1.0500) {91};
\fill[color={rgb,255:red,0;green,109;blue,96}] (5.9800,0.9000) rectangle (6.2800,1.2000);
\node[white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (6.1300,1.0500) {91};
\fill[color={rgb,255:red,6;green,153;blue,139}] (6.2800,0.9000) rectangle (6.5800,1.2000);
\node[white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (6.4300,1.0500) {86};
\fill[color={rgb,255:red,58;green,176;blue,164}] (3.5800,1.2000) rectangle (3.8800,1.5000);
\node[black, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (3.7300,1.3500) {84};
\fill[color={rgb,255:red,22;green,160;blue,147}] (3.8800,1.2000) rectangle (4.1800,1.5000);
\node[white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (4.0300,1.3500) {86};
\fill[color={rgb,255:red,0;green,131;blue,117}] (4.1800,1.2000) rectangle (4.4800,1.5000);
\node[white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (4.3300,1.3500) {89};
\fill[color={rgb,255:red,0;green,81;blue,68}] (4.4800,1.2000) rectangle (4.7800,1.5000);
\node[white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (4.6300,1.3500) {94};
\fill[color={rgb,255:red,0;green,108;blue,95}] (4.7800,1.2000) rectangle (5.0800,1.5000);
\node[white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (4.9300,1.3500) {91};
\fill[color={rgb,255:red,0;green,121;blue,108}] (5.0800,1.2000) rectangle (5.3800,1.5000);
\node[white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (5.2300,1.3500) {90};
\fill[color={rgb,255:red,0;green,128;blue,114}] (5.3800,1.2000) rectangle (5.6800,1.5000);
\node[white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (5.5300,1.3500) {89};
\fill[color={rgb,255:red,0;green,139;blue,125}] (5.6800,1.2000) rectangle (5.9800,1.5000);
\node[white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (5.8300,1.3500) {88};
\fill[color={rgb,255:red,0;green,145;blue,131}] (5.9800,1.2000) rectangle (6.2800,1.5000);
\node[white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (6.1300,1.3500) {87};
\fill[color={rgb,255:red,0;green,147;blue,133}] (6.2800,1.2000) rectangle (6.5800,1.5000);
\node[white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (6.4300,1.3500) {87};
\fill[color={rgb,255:red,20;green,159;blue,145}] (3.5800,1.5000) rectangle (3.8800,1.8000);
\node[white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (3.7300,1.6500) {86};
\fill[color={rgb,255:red,20;green,159;blue,145}] (3.8800,1.5000) rectangle (4.1800,1.8000);
\node[white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (4.0300,1.6500) {86};
\fill[color={rgb,255:red,1;green,150;blue,136}] (4.1800,1.5000) rectangle (4.4800,1.8000);
\node[white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (4.3300,1.6500) {87};
\fill[color={rgb,255:red,0;green,96;blue,83}] (4.4800,1.5000) rectangle (4.7800,1.8000);
\node[white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (4.6300,1.6500) {92};
\fill[color={rgb,255:red,0;green,103;blue,90}] (4.7800,1.5000) rectangle (5.0800,1.8000);
\node[white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (4.9300,1.6500) {92};
\fill[color={rgb,255:red,0;green,106;blue,93}] (5.0800,1.5000) rectangle (5.3800,1.8000);
\node[white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (5.2300,1.6500) {91};
\fill[color={rgb,255:red,0;green,119;blue,106}] (5.3800,1.5000) rectangle (5.6800,1.8000);
\node[white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (5.5300,1.6500) {90};
\fill[color={rgb,255:red,0;green,133;blue,120}] (5.6800,1.5000) rectangle (5.9800,1.8000);
\node[white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (5.8300,1.6500) {88};
\fill[color={rgb,255:red,0;green,142;blue,128}] (5.9800,1.5000) rectangle (6.2800,1.8000);
\node[white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (6.1300,1.6500) {88};
\fill[color={rgb,255:red,0;green,115;blue,101}] (6.2800,1.5000) rectangle (6.5800,1.8000);
\node[white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (6.4300,1.6500) {90};
\fill[color={rgb,255:red,164;green,225;blue,215}] (3.5800,1.8000) rectangle (3.8800,2.1000);
\node[black, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (3.7300,1.9500) {80};
\fill[color={rgb,255:red,0;green,123;blue,109}] (3.8800,1.8000) rectangle (4.1800,2.1000);
\node[white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (4.0300,1.9500) {90};
\fill[color={rgb,255:red,0;green,108;blue,95}] (4.1800,1.8000) rectangle (4.4800,2.1000);
\node[white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (4.3300,1.9500) {91};
\fill[color={rgb,255:red,0;green,120;blue,107}] (4.4800,1.8000) rectangle (4.7800,2.1000);
\node[white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (4.6300,1.9500) {90};
\fill[color={rgb,255:red,0;green,106;blue,93}] (4.7800,1.8000) rectangle (5.0800,2.1000);
\node[white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (4.9300,1.9500) {91};
\fill[color={rgb,255:red,0;green,118;blue,105}] (5.0800,1.8000) rectangle (5.3800,2.1000);
\node[white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (5.2300,1.9500) {90};
\fill[color={rgb,255:red,0;green,115;blue,101}] (5.3800,1.8000) rectangle (5.6800,2.1000);
\node[white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (5.5300,1.9500) {90};
\fill[color={rgb,255:red,0;green,126;blue,112}] (5.6800,1.8000) rectangle (5.9800,2.1000);
\node[white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (5.8300,1.9500) {89};
\fill[color={rgb,255:red,0;green,129;blue,115}] (5.9800,1.8000) rectangle (6.2800,2.1000);
\node[white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (6.1300,1.9500) {89};
\fill[color={rgb,255:red,0;green,136;blue,122}] (6.2800,1.8000) rectangle (6.5800,2.1000);
\node[white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (6.4300,1.9500) {88};
\fill[color={rgb,255:red,0;green,87;blue,74}] (3.5800,2.1000) rectangle (3.8800,2.4000);
\node[white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (3.7300,2.2500) {93};
\fill[color={rgb,255:red,34;green,166;blue,152}] (3.8800,2.1000) rectangle (4.1800,2.4000);
\node[white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (4.0300,2.2500) {85};
\fill[color={rgb,255:red,0;green,114;blue,100}] (4.1800,2.1000) rectangle (4.4800,2.4000);
\node[white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (4.3300,2.2500) {90};
\fill[color={rgb,255:red,0;green,122;blue,108}] (4.4800,2.1000) rectangle (4.7800,2.4000);
\node[white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (4.6300,2.2500) {90};
\fill[color={rgb,255:red,0;green,128;blue,114}] (4.7800,2.1000) rectangle (5.0800,2.4000);
\node[white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (4.9300,2.2500) {89};
\fill[color={rgb,255:red,0;green,137;blue,123}] (5.0800,2.1000) rectangle (5.3800,2.4000);
\node[white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (5.2300,2.2500) {88};
\fill[color={rgb,255:red,0;green,118;blue,105}] (5.3800,2.1000) rectangle (5.6800,2.4000);
\node[white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (5.5300,2.2500) {90};
\fill[color={rgb,255:red,0;green,125;blue,111}] (5.6800,2.1000) rectangle (5.9800,2.4000);
\node[white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (5.8300,2.2500) {89};
\fill[color={rgb,255:red,0;green,130;blue,116}] (5.9800,2.1000) rectangle (6.2800,2.4000);
\node[white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (6.1300,2.2500) {89};
\fill[color={rgb,255:red,0;green,128;blue,114}] (6.2800,2.1000) rectangle (6.5800,2.4000);
\node[white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (6.4300,2.2500) {89};
\fill[color={rgb,255:red,0;green,138;blue,124}] (3.5800,2.4000) rectangle (3.8800,2.7000);
\node[white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (3.7300,2.5500) {88};
\fill[color={rgb,255:red,0;green,104;blue,91}] (3.8800,2.4000) rectangle (4.1800,2.7000);
\node[white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (4.0300,2.5500) {92};
\fill[color={rgb,255:red,0;green,116;blue,103}] (4.1800,2.4000) rectangle (4.4800,2.7000);
\node[white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (4.3300,2.5500) {90};
\fill[color={rgb,255:red,0;green,82;blue,69}] (4.4800,2.4000) rectangle (4.7800,2.7000);
\node[white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (4.6300,2.5500) {94};
\fill[color={rgb,255:red,0;green,97;blue,83}] (4.7800,2.4000) rectangle (5.0800,2.7000);
\node[white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (4.9300,2.5500) {92};
\fill[color={rgb,255:red,0;green,104;blue,91}] (5.0800,2.4000) rectangle (5.3800,2.7000);
\node[white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (5.2300,2.5500) {92};
\fill[color={rgb,255:red,0;green,91;blue,78}] (5.3800,2.4000) rectangle (5.6800,2.7000);
\node[white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (5.5300,2.5500) {93};
\fill[color={rgb,255:red,0;green,134;blue,121}] (5.6800,2.4000) rectangle (5.9800,2.7000);
\node[white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (5.8300,2.5500) {88};
\fill[color={rgb,255:red,0;green,120;blue,107}] (5.9800,2.4000) rectangle (6.2800,2.7000);
\node[white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (6.1300,2.5500) {90};
\fill[color={rgb,255:red,0;green,146;blue,132}] (6.2800,2.4000) rectangle (6.5800,2.7000);
\node[white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (6.4300,2.5500) {87};
\fill[color={rgb,255:red,143;green,215;blue,204}] (3.5800,2.7000) rectangle (3.8800,3.0000);
\node[black, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (3.7300,2.8500) {81};
\fill[color={rgb,255:red,0;green,116;blue,103}] (3.8800,2.7000) rectangle (4.1800,3.0000);
\node[white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (4.0300,2.8500) {90};
\fill[color={rgb,255:red,0;green,91;blue,78}] (4.1800,2.7000) rectangle (4.4800,3.0000);
\node[white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (4.3300,2.8500) {93};
\fill[color={rgb,255:red,0;green,108;blue,95}] (4.4800,2.7000) rectangle (4.7800,3.0000);
\node[white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (4.6300,2.8500) {91};
\fill[color={rgb,255:red,0;green,86;blue,73}] (4.7800,2.7000) rectangle (5.0800,3.0000);
\node[white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (4.9300,2.8500) {93};
\fill[color={rgb,255:red,0;green,116;blue,103}] (5.0800,2.7000) rectangle (5.3800,3.0000);
\node[white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (5.2300,2.8500) {90};
\fill[color={rgb,255:red,0;green,110;blue,96}] (5.3800,2.7000) rectangle (5.6800,3.0000);
\node[white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (5.5300,2.8500) {91};
\fill[color={rgb,255:red,0;green,112;blue,98}] (5.6800,2.7000) rectangle (5.9800,3.0000);
\node[white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (5.8300,2.8500) {91};
\fill[color={rgb,255:red,0;green,87;blue,74}] (5.9800,2.7000) rectangle (6.2800,3.0000);
\node[white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (6.1300,2.8500) {93};
\fill[color={rgb,255:red,0;green,101;blue,88}] (6.2800,2.7000) rectangle (6.5800,3.0000);
\node[white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] at (6.4300,2.8500) {92};
\draw[gray!40, line width=0.2pt] (3.5800,0.0000) -- (3.5800,3.0000);
\draw[gray!40, line width=0.2pt] (3.8800,0.0000) -- (3.8800,3.0000);
\draw[gray!40, line width=0.2pt] (4.1800,0.0000) -- (4.1800,3.0000);
\draw[gray!40, line width=0.2pt] (4.4800,0.0000) -- (4.4800,3.0000);
\draw[gray!40, line width=0.2pt] (4.7800,0.0000) -- (4.7800,3.0000);
\draw[gray!40, line width=0.2pt] (5.0800,0.0000) -- (5.0800,3.0000);
\draw[gray!40, line width=0.2pt] (5.3800,0.0000) -- (5.3800,3.0000);
\draw[gray!40, line width=0.2pt] (5.6800,0.0000) -- (5.6800,3.0000);
\draw[gray!40, line width=0.2pt] (5.9800,0.0000) -- (5.9800,3.0000);
\draw[gray!40, line width=0.2pt] (6.2800,0.0000) -- (6.2800,3.0000);
\draw[gray!40, line width=0.2pt] (6.5800,0.0000) -- (6.5800,3.0000);
\draw[gray!40, line width=0.2pt] (3.5800,0.0000) -- (6.5800,0.0000);
\draw[gray!40, line width=0.2pt] (3.5800,0.3000) -- (6.5800,0.3000);
\draw[gray!40, line width=0.2pt] (3.5800,0.6000) -- (6.5800,0.6000);
\draw[gray!40, line width=0.2pt] (3.5800,0.9000) -- (6.5800,0.9000);
\draw[gray!40, line width=0.2pt] (3.5800,1.2000) -- (6.5800,1.2000);
\draw[gray!40, line width=0.2pt] (3.5800,1.5000) -- (6.5800,1.5000);
\draw[gray!40, line width=0.2pt] (3.5800,1.8000) -- (6.5800,1.8000);
\draw[gray!40, line width=0.2pt] (3.5800,2.1000) -- (6.5800,2.1000);
\draw[gray!40, line width=0.2pt] (3.5800,2.4000) -- (6.5800,2.4000);
\draw[gray!40, line width=0.2pt] (3.5800,2.7000) -- (6.5800,2.7000);
\draw[gray!40, line width=0.2pt] (3.5800,3.0000) -- (6.5800,3.0000);
\draw[color={rgb,255:red,255;green,193;blue,7}, line width=0.9pt] (4.4800,1.5000) rectangle (4.7800,1.8000);
\node[font=\fontsize{6}{6}\usefont{T1}{phv}{m}{n}\selectfont, anchor=north, inner sep=0.5pt] at (3.7300,-0.0200) {3};
\node[font=\fontsize{6}{6}\usefont{T1}{phv}{m}{n}\selectfont, anchor=north, inner sep=0.5pt] at (4.3300,-0.0200) {5};
\node[font=\fontsize{6}{6}\usefont{T1}{phv}{m}{n}\selectfont, anchor=north, inner sep=0.5pt] at (4.9300,-0.0200) {7};
\node[font=\fontsize{6}{6}\usefont{T1}{phv}{m}{n}\selectfont, anchor=north, inner sep=0.5pt] at (5.5300,-0.0200) {9};
\node[font=\fontsize{6}{6}\usefont{T1}{phv}{m}{n}\selectfont, anchor=north, inner sep=0.5pt] at (6.1300,-0.0200) {11};
\node[font=\scriptsize, anchor=north] at (5.0800,-0.1200) {$N$ (\#runs)};
\node[font=\scriptsize\bfseries, anchor=south west] at (3.5800,3.0300) {(b) $F_{\mathrm{MRE}}\times100$};
\fill[color={rgb,255:red,250;green,253;blue,253}] (3.8050,-0.6400) rectangle (3.9325,-0.5200);
\fill[color={rgb,255:red,239;green,250;blue,248}] (3.9325,-0.6400) rectangle (4.0600,-0.5200);
\fill[color={rgb,255:red,228;green,247;blue,243}] (4.0600,-0.6400) rectangle (4.1875,-0.5200);
\fill[color={rgb,255:red,218;green,244;blue,239}] (4.1875,-0.6400) rectangle (4.3150,-0.5200);
\fill[color={rgb,255:red,207;green,241;blue,234}] (4.3150,-0.6400) rectangle (4.4425,-0.5200);
\fill[color={rgb,255:red,196;green,238;blue,229}] (4.4425,-0.6400) rectangle (4.5700,-0.5200);
\fill[color={rgb,255:red,186;green,235;blue,225}] (4.5700,-0.6400) rectangle (4.6975,-0.5200);
\fill[color={rgb,255:red,161;green,223;blue,213}] (4.6975,-0.6400) rectangle (4.8250,-0.5200);
\fill[color={rgb,255:red,133;green,211;blue,200}] (4.8250,-0.6400) rectangle (4.9525,-0.5200);
\fill[color={rgb,255:red,106;green,198;blue,187}] (4.9525,-0.6400) rectangle (5.0800,-0.5200);
\fill[color={rgb,255:red,78;green,186;blue,173}] (5.0800,-0.6400) rectangle (5.2075,-0.5200);
\fill[color={rgb,255:red,51;green,173;blue,160}] (5.2075,-0.6400) rectangle (5.3350,-0.5200);
\fill[color={rgb,255:red,23;green,160;blue,147}] (5.3350,-0.6400) rectangle (5.4625,-0.5200);
\fill[color={rgb,255:red,0;green,148;blue,134}] (5.4625,-0.6400) rectangle (5.5900,-0.5200);
\fill[color={rgb,255:red,0;green,137;blue,123}] (5.5900,-0.6400) rectangle (5.7175,-0.5200);
\fill[color={rgb,255:red,0;green,126;blue,113}] (5.7175,-0.6400) rectangle (5.8450,-0.5200);
\fill[color={rgb,255:red,0;green,115;blue,102}] (5.8450,-0.6400) rectangle (5.9725,-0.5200);
\fill[color={rgb,255:red,0;green,104;blue,91}] (5.9725,-0.6400) rectangle (6.1000,-0.5200);
\fill[color={rgb,255:red,0;green,93;blue,80}] (6.1000,-0.6400) rectangle (6.2275,-0.5200);
\fill[color={rgb,255:red,0;green,82;blue,69}] (6.2275,-0.6400) rectangle (6.3550,-0.5200);
\draw[gray!40, line width=0.25pt] (3.8050,-0.6400) rectangle (6.3550,-0.5200);
\node[font=\fontsize{6}{6}\usefont{T1}{phv}{m}{n}\selectfont, anchor=north] at (3.8050,-0.6400) {71};
\node[font=\fontsize{6}{6}\usefont{T1}{phv}{m}{n}\selectfont, anchor=north] at (5.0800,-0.6400) {83};
\node[font=\fontsize{6}{6}\usefont{T1}{phv}{m}{n}\selectfont, anchor=north] at (6.3550,-0.6400) {94};
\fill[color={rgb,255:red,254;green,252;blue,252}] (7.1800,0.0000) rectangle (7.4000,0.0770);
\fill[color={rgb,255:red,252;green,246;blue,246}] (7.1800,0.0750) rectangle (7.4000,0.1520);
\fill[color={rgb,255:red,250;green,240;blue,240}] (7.1800,0.1500) rectangle (7.4000,0.2270);
\fill[color={rgb,255:red,248;green,234;blue,234}] (7.1800,0.2250) rectangle (7.4000,0.3020);
\fill[color={rgb,255:red,247;green,229;blue,229}] (7.1800,0.3000) rectangle (7.4000,0.3770);
\fill[color={rgb,255:red,245;green,223;blue,223}] (7.1800,0.3750) rectangle (7.4000,0.4520);
\fill[color={rgb,255:red,243;green,217;blue,217}] (7.1800,0.4500) rectangle (7.4000,0.5270);
\fill[color={rgb,255:red,241;green,211;blue,211}] (7.1800,0.5250) rectangle (7.4000,0.6020);
\fill[color={rgb,255:red,239;green,205;blue,205}] (7.1800,0.6000) rectangle (7.4000,0.6770);
\fill[color={rgb,255:red,237;green,199;blue,199}] (7.1800,0.6750) rectangle (7.4000,0.7520);
\fill[color={rgb,255:red,235;green,193;blue,193}] (7.1800,0.7500) rectangle (7.4000,0.8270);
\fill[color={rgb,255:red,233;green,187;blue,187}] (7.1800,0.8250) rectangle (7.4000,0.9020);
\fill[color={rgb,255:red,232;green,182;blue,182}] (7.1800,0.9000) rectangle (7.4000,0.9770);
\fill[color={rgb,255:red,230;green,176;blue,176}] (7.1800,0.9750) rectangle (7.4000,1.0520);
\fill[color={rgb,255:red,228;green,170;blue,170}] (7.1800,1.0500) rectangle (7.4000,1.1270);
\fill[color={rgb,255:red,226;green,164;blue,164}] (7.1800,1.1250) rectangle (7.4000,1.2020);
\fill[color={rgb,255:red,224;green,158;blue,158}] (7.1800,1.2000) rectangle (7.4000,1.2770);
\fill[color={rgb,255:red,222;green,152;blue,152}] (7.1800,1.2750) rectangle (7.4000,1.3520);
\fill[color={rgb,255:red,220;green,146;blue,146}] (7.1800,1.3500) rectangle (7.4000,1.4270);
\fill[color={rgb,255:red,218;green,140;blue,140}] (7.1800,1.4250) rectangle (7.4000,1.5020);
\fill[color={rgb,255:red,217;green,135;blue,135}] (7.1800,1.5000) rectangle (7.4000,1.5770);
\fill[color={rgb,255:red,215;green,129;blue,129}] (7.1800,1.5750) rectangle (7.4000,1.6520);
\fill[color={rgb,255:red,213;green,123;blue,123}] (7.1800,1.6500) rectangle (7.4000,1.7270);
\fill[color={rgb,255:red,211;green,117;blue,117}] (7.1800,1.7250) rectangle (7.4000,1.8020);
\fill[color={rgb,255:red,209;green,111;blue,111}] (7.1800,1.8000) rectangle (7.4000,1.8770);
\fill[color={rgb,255:red,207;green,105;blue,105}] (7.1800,1.8750) rectangle (7.4000,1.9520);
\fill[color={rgb,255:red,205;green,99;blue,99}] (7.1800,1.9500) rectangle (7.4000,2.0270);
\fill[color={rgb,255:red,203;green,93;blue,93}] (7.1800,2.0250) rectangle (7.4000,2.1020);
\fill[color={rgb,255:red,202;green,88;blue,88}] (7.1800,2.1000) rectangle (7.4000,2.1770);
\fill[color={rgb,255:red,200;green,82;blue,82}] (7.1800,2.1750) rectangle (7.4000,2.2520);
\fill[color={rgb,255:red,198;green,76;blue,76}] (7.1800,2.2500) rectangle (7.4000,2.3270);
\fill[color={rgb,255:red,196;green,70;blue,70}] (7.1800,2.3250) rectangle (7.4000,2.4020);
\fill[color={rgb,255:red,194;green,64;blue,64}] (7.1800,2.4000) rectangle (7.4000,2.4770);
\fill[color={rgb,255:red,192;green,58;blue,58}] (7.1800,2.4750) rectangle (7.4000,2.5520);
\fill[color={rgb,255:red,190;green,52;blue,52}] (7.1800,2.5500) rectangle (7.4000,2.6270);
\fill[color={rgb,255:red,188;green,46;blue,46}] (7.1800,2.6250) rectangle (7.4000,2.7020);
\fill[color={rgb,255:red,187;green,41;blue,41}] (7.1800,2.7000) rectangle (7.4000,2.7770);
\fill[color={rgb,255:red,185;green,35;blue,35}] (7.1800,2.7750) rectangle (7.4000,2.8520);
\fill[color={rgb,255:red,183;green,29;blue,29}] (7.1800,2.8500) rectangle (7.4000,2.9270);
\fill[color={rgb,255:red,181;green,23;blue,23}] (7.1800,2.9250) rectangle (7.4000,3.0020);
\draw[gray!50, line width=0.3pt] (7.1800,0.0000) rectangle (7.4000,3.0000);
\draw[gray!60, line width=0.25pt] (7.1200,0.0000) -- (7.1800,0.0000);
\node[font=\fontsize{6}{6}\selectfont, anchor=east, inner sep=1pt] at (7.1000,0.0000) {0};
\draw[gray!60, line width=0.25pt] (7.1200,0.9000) -- (7.1800,0.9000);
\node[font=\fontsize{6}{6}\selectfont, anchor=east, inner sep=1pt] at (7.1000,0.9000) {36};
\draw[gray!60, line width=0.25pt] (7.1200,3.0000) -- (7.1800,3.0000);
\node[font=\fontsize{6}{6}\selectfont, anchor=east, inner sep=1pt] at (7.1000,3.0000) {120};
\node[font=\scriptsize, anchor=center, rotate=90] at (6.9200,1.5000) {$M{\times}N$};
\draw[gray!60, line width=0.25pt] (7.4000,0.0000) -- (7.4600,0.0000);
\node[font=\fontsize{6}{6}\selectfont, anchor=west, inner sep=1pt] at (7.4800,0.0000) {\$0};
\draw[gray!60, line width=0.25pt] (7.4000,0.9000) -- (7.4600,0.9000);
\node[font=\fontsize{6}{6}\selectfont, anchor=west, inner sep=1pt] at (7.4800,0.9000) {\$6.12};
\draw[gray!60, line width=0.25pt] (7.4000,3.0000) -- (7.4600,3.0000);
\node[font=\fontsize{6}{6}\selectfont, anchor=west, inner sep=1pt] at (7.4800,3.0000) {\$20.4};
\draw[color={rgb,255:red,255;green,193;blue,7}, line width=1.4pt] (7.1200,0.9000) -- (7.4600,0.9000);
\node[font=\scriptsize\bfseries, anchor=south west] at (6.6800,3.0300) {(c) Cost};

\end{tikzpicture}%
}

\captionof{figure}{\textbf{Budget sensitivity of $F_{\mathrm{out}}$.} The gold operating point ($M{=}N{=}6$) costs \$6.12; estimates stabilize beyond $N{\geq}5$.}
\label{fig:heatmap-MN}
\endgroup


==> figures/fig_fig_lofo-policy.tex <==
\begin{minipage}[t]{0.485\textwidth}
\centering
\vspace{0pt}
\definecolor{lofoTeal}{HTML}{2A8C82}
\definecolor{lofoBlue}{HTML}{557F9E}
\definecolor{lofoSlate}{HTML}{7A838B}
\definecolor{lofoGold}{HTML}{CE8733}
\definecolor{lofoInk}{HTML}{30343B}
\definecolor{lofoGrid}{HTML}{D9E0E3}
\resizebox{0.87\linewidth}{!}{%
\begin{tikzpicture}[font=\sffamily]
  \path[use as bounding box] (-3.25,-3.02) rectangle (3.25,3.12);

  % Seven held-out decision units. Radius maps [-5,75] percentage points
  % of recovered Base-to-ceiling headroom to [0,2.45].
  \begin{scope}[shift={(0,.18)},scale=.82]
    \foreach \r in {.153,.766,1.378,1.991,2.450}{
      \draw[lofoGrid,line width=.42pt] (90:\r)
      \foreach \a in {38.571,-12.857,-64.286,-115.714,-167.143,-218.571}
        {-- (\a:\r)} -- cycle;
    }
    \foreach \a in {90,38.571,-12.857,-64.286,-115.714,-167.143,-218.571}
      \draw[lofoGrid,line width=.38pt] (0,0)--(\a:2.45);

    \node[font=\tiny,text=lofoInk!58,anchor=e] at (180:.153) {0};
    \node[font=\tiny,text=lofoInk!58,anchor=e] at (180:.766) {20};
    \node[font=\tiny,text=lofoInk!58,anchor=e] at (180:1.378) {40};
    \node[font=\tiny,text=lofoInk!58,anchor=e] at (180:1.991) {60};
    \node[font=\tiny,text=lofoInk!58,anchor=e] at (180:2.450) {75};

    \path[draw=lofoBlue,line width=.9pt,fill=lofoBlue,fill opacity=.055]
      (90:1.455)--(38.571:.654)--(-12.857:1.259)--(-64.286:.663)--
      (-115.714:.804)--(-167.143:.851)--(-218.571:.065)--cycle;
    \path[draw=lofoSlate,line width=.9pt,densely dashed]
      (90:.773)--(38.571:1.046)--(-12.857:.915)--(-64.286:.765)--
      (-115.714:1.087)--(-167.143:.946)--(-218.571:.241)--cycle;
    \path[draw=lofoTeal,line width=1.55pt,fill=lofoTeal,fill opacity=.11]
      (90:2.426)--(38.571:1.160)--(-12.857:.915)--(-64.286:.733)--
      (-115.714:1.217)--(-167.143:1.065)--(-218.571:.241)--cycle;
    \path[draw=lofoGold,line width=1.2pt,dash pattern=on 4pt off 2pt]
      (90:2.426)--(38.571:1.160)--(-12.857:1.259)--(-64.286:.769)--
      (-115.714:1.313)--(-167.143:1.131)--(-218.571:.241)--cycle;

    \foreach \a/\r in {90/1.455,38.571/.654,-12.857/1.259,-64.286/.663,-115.714/.804,-167.143/.851,-218.571/.065}
      \fill[lofoBlue] (\a:\r) circle (1.05pt);
    \foreach \a/\r in {90/.773,38.571/1.046,-12.857/.915,-64.286/.765,-115.714/1.087,-167.143/.946,-218.571/.241}
      \fill[lofoSlate] (\a:\r) circle (1.05pt);
    \foreach \a/\r in {90/2.426,38.571/1.160,-12.857/.915,-64.286/.733,-115.714/1.217,-167.143/1.065,-218.571/.241}
      \fill[lofoTeal] (\a:\r) circle (1.45pt);
    \foreach \a/\r in {90/2.426,38.571/1.160,-12.857/1.259,-64.286/.769,-115.714/1.313,-167.143/1.131,-218.571/.241}
      \fill[lofoGold] (\a:\r) circle (1.15pt);

    \node[font=\scriptsize\bfseries,text=lofoInk,anchor=south] at (90:2.66) {CE--MSA};
    \node[font=\scriptsize\bfseries,text=lofoInk,anchor=south west] at (38.571:2.62) {CE--MRE};
    \node[font=\scriptsize\bfseries,text=lofoInk,anchor=west] at (-12.857:2.62) {CD--F1};
    \node[font=\scriptsize\bfseries,text=lofoInk,anchor=north west] at (-64.286:2.60) {T2SQL--EX};
    \node[font=\scriptsize\bfseries,text=lofoInk,anchor=north east] at (-115.714:2.60) {T2SQL--NSF};
    \node[font=\scriptsize\bfseries,text=lofoInk,anchor=east] at (-167.143:2.62) {T2SQL--SRR};
    \node[font=\scriptsize\bfseries,text=lofoInk,anchor=south east] at (-218.571:2.62) {FE--AUC};
  \end{scope}

  \begin{scope}[shift={(-2.82,-2.70)}]
    \draw[lofoBlue,line width=.9pt] (0,0)--(.30,0);
    \node[font=\tiny,text=lofoInk,anchor=west] at (.36,0) {Full};
    \draw[lofoSlate,line width=.9pt,densely dashed] (1.15,0)--(1.45,0);
    \node[font=\tiny,text=lofoInk,anchor=west] at (1.51,0) {Discard};
    \draw[lofoTeal,line width=1.55pt] (2.69,0)--(2.99,0);
    \node[font=\tiny\bfseries,text=lofoTeal!82!black,anchor=west] at (3.05,0) {LOFO};
    \draw[lofoGold,line width=1.2pt,dash pattern=on 4pt off 2pt] (4.08,0)--(4.38,0);
    \node[font=\tiny\bfseries,text=lofoGold!80!black,anchor=west] at (4.44,0) {Full-data};
  \end{scope}
\end{tikzpicture}
}
\vspace{-2pt}
\captionof{figure}{\textbf{Frozen routing across excluded workflow regimes.}
Seven metric-module decisions show Base-to-ceiling headroom recovered. SRR defaults to Discard; native outcomes are in Appendix Table~\ref{tab:f-economics}.}
\label{fig:lofo-policy}
\end{minipage}


==> figures/fig_fig_mantel-opposite-lifts.tex <==
%% ── Figure: Mantel test "Opposite Lifts" ────────────────────────────────────
%% Colors local to this figure (not in preamble)
\providecolor{ccMSA}   {HTML}{2F6F9F}
\providecolor{ccMRE}   {HTML}{B96552}
\providecolor{cFIT} {HTML}{4F857C}
\providecolor{cBG}  {HTML}{E7ECEF}
\providecolor{mLow} {HTML}{2F6F9F}
\providecolor{mHigh}{HTML}{78A9C2}
\providecolor{mMid} {HTML}{B96552}
\providecolor{cANNO}{HTML}{6B7280}

%% Compact axis style for this figure
\pgfplotsset{
  fig6sc/.style={
    axis lines=left,
    axis line style={gray!60, line width=0.5pt},
    xtick align=outside, ytick align=outside,
    tick label style={font=\scriptsize},
    xlabel style={font=\small, yshift=0pt},
    ylabel style={font=\small, xshift=0pt, yshift=-3pt},
    title style={font=\scriptsize\bfseries},
    grid=none, clip=false,
  }
}

\begin{wrapfigure}{r}{0.54\textwidth}
\vspace{-8pt}
\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}

% ═══════════════════════════════════════════════════════════════════
%  PANEL (a): d_out vs ΔMSA
% ═══════════════════════════════════════════════════════════════════
\begin{axis}[
  name=pA, fig6sc, width=4.5cm, height=3.4cm,
  axis background/.style={fill=ccMSA!3},
  xmin=-0.70, xmax=1.72,
  ymin=-0.52, ymax=1.56,
  xtick={0,1},
  xticklabels={,},
  ytick={0,1},
  yticklabels={0, 1},
  ylabel={$\Delta$MSA},
  xlabel={},
]
\draw[gray!35, dashed, thin] (axis cs:-0.70,0) -- (axis cs:1.72,0);
\draw[gray!35, dashed, thin] (axis cs:-0.70,1) -- (axis cs:1.72,1);
\addplot[color=cFIT, line width=1.3pt, opacity=0.72]
  coordinates {(-0.70,0)(0.5,0)(0.5,1)(1.72,1)};
\draw[fill=cBG!40, draw=none, fill opacity=0.85]
  (axis cs:0,0) ellipse [x radius=0.3126, y radius=0.3023];
\draw[fill=cBG!40, draw=none, fill opacity=0.85]
  (axis cs:1,0) ellipse [x radius=0.1008, y radius=0.0975];
\draw[fill=cBG!40, draw=none, fill opacity=0.85]
  (axis cs:1,1) ellipse [x radius=0.3075, y radius=0.2973];
\addplot[only marks, mark=*, mark size=1.2pt,
  mark options={fill=mLow, draw=gray!60, line width=0.3pt, opacity=0.95}]
  coordinates {
    (0.0204,-0.1747)(0.1081,-0.1729)(0.1682,0.1470)(0.0127,-0.2359)
    (0.0955,0.1290)(-0.1359,0.1863)(-0.1151,-0.1901)(-0.0917,0.0443)
    (-0.0488,-0.0227)(0.0764,-0.1873)(0.0062,-0.1586)(0.1906,-0.0462)
    (0.0161,-0.1158)(-0.0420,0.0116)(0.0959,0.1818)(-0.0066,-0.2622)
    (-0.0573,0.1443)(-0.0877,0.0221)(0.0969,0.1341)(0.0243,0.2160)
    (-0.1728,0.0936)(-0.0353,-0.1419)(0.0910,-0.2080)(-0.0838,0.0930)
    (-0.0316,-0.0909)(0.0055,0.0218)(0.0385,-0.2117)(-0.0504,-0.2264)
    (-0.1496,0.0514)
  };
\addplot[only marks, mark=*, mark size=1.2pt,
  mark options={fill=mHigh, draw=gray!60, line width=0.3pt, opacity=0.95}]
  coordinates {(1.0143,0.0223)(0.9778,-0.0513)(0.9471,-0.0299)};
\addplot[only marks, mark=*, mark size=1.2pt,
  mark options={fill=mLow, draw=gray!60, line width=0.3pt, opacity=0.95}]
  coordinates {
    (0.9006,0.8539)(0.8964,0.9475)(1.1308,1.0333)(1.0284,1.1634)
    (1.0590,0.8990)(1.0999,1.0498)(0.9556,1.2053)(0.8328,0.9186)
    (0.9341,0.8565)(1.0323,0.9014)(1.0599,1.0112)(0.9763,0.8245)
    (1.0755,1.1574)(1.0969,1.1788)(0.8826,1.0537)(0.9491,1.1973)
    (0.9614,1.0592)(1.1458,1.1736)(1.1416,0.8809)(0.9802,1.2568)
    (1.0307,0.7817)(0.9001,1.0428)(1.1575,1.1418)(0.9128,1.0323)
    (0.9472,1.1873)(1.0829,1.2174)(1.0092,0.7780)(0.8546,1.0859)
  };
\node[font=\scriptsize\bfseries, color=ccMSA, fill=ccMSA!10,
  draw=ccMSA!45, line width=0.4pt, rounded corners=1.2pt,
  inner xsep=2.5pt, inner ysep=1.2pt, anchor=south, align=center]
  at (axis cs:0.5,1.48)
  {$F_{\mathrm{MSA}}^{\mathrm{out}}{=}0.10$};
\node[font=\small\bfseries, anchor=south]
  at (axis cs:-0.63,1.52) {(a)};
\end{axis}

% ═══════════════════════════════════════════════════════════════════
%  PANEL (b): d_trace vs ΔMSA   [v2: within-Q rank-norm, x0=0.6667]
% ═══════════════════════════════════════════════════════════════════
\begin{axis}[
  name=pB, fig6sc, width=4.5cm, height=3.4cm,
  axis background/.style={fill=ccMSA!3},
  at={($(pA.north east)+(0.4cm,0)$)}, anchor=north west,
  xmin=-0.02, xmax=1.02,
  ymin=-0.52, ymax=1.56,
  xtick={0,0.5,1.0},
  xticklabels={,,},
  ytick={0,1},
  yticklabels={},
  ylabel={},
  xlabel={},
]
\draw[gray!35, dashed, thin] (axis cs:-0.02,0) -- (axis cs:1.02,0);
\draw[gray!35, dashed, thin] (axis cs:-0.02,1) -- (axis cs:1.02,1);
\addplot[color=cFIT, line width=1.3pt, opacity=0.72]
  coordinates {(-0.02,0)(0.6667,0)(0.6667,1)(1.02,1)};
%% low-residual points (res_c < 0.5)
\addplot[only marks, mark=*, mark size=1.2pt,
  mark options={fill=mLow, draw=gray!50, line width=0.3pt, opacity=0.95}]
  coordinates {
    (0.1111,0.0137)(0.8973,0.9969)(0.0000,0.0179)(0.3084,0.0099)
    (0.9873,0.9797)(0.1945,0.0238)(0.5572,0.0131)(0.8153,1.0143)
    (0.6529,0.9814)(0.4271,-0.0025)(0.0000,-0.0065)(0.1103,0.0213)
    (0.6290,1.0072)(0.8528,1.0161)(0.0044,-0.0028)(0.8837,0.9864)
    (0.1518,0.0027)(0.9849,0.9782)(0.3320,0.0164)(0.6698,1.0066)
    (0.0000,0.0129)(0.4311,-0.0073)(0.8615,1.0235)(0.3107,0.0197)
    (0.1408,0.0139)(0.9774,0.9847)(0.5546,-0.0017)(0.8025,0.9772)
    (0.6685,0.9827)(0.1132,0.0092)(1.0000,1.0122)(0.4011,0.0234)
    (0.5796,-0.0087)(0.2782,-0.0065)(0.9102,0.9985)(0.0775,-0.0155)
    (0.4465,-0.0185)(0.0161,-0.0012)(0.9947,0.9863)(0.7969,1.0085)
    (0.6648,0.9969)(0.5742,0.0166)(0.2625,0.0100)(0.3144,-0.0094)
  };
%% high-residual points (res_c >= 0.5)
\addplot[only marks, mark=*, mark size=1.2pt,
  mark options={fill=mHigh, draw=gray!50, line width=0.3pt, opacity=0.95}]
  coordinates {
    (0.5693,1.0166)(0.2322,1.0152)(0.4474,0.9944)(1.0000,-0.0106)
    (0.7650,0.0091)(0.2801,0.9820)(0.5040,0.9850)(0.4379,0.9754)
    (0.7423,0.0143)(0.1187,1.0082)(0.6503,0.0103)(0.2191,1.0140)
    (0.8920,-0.0021)(0.7435,0.0034)(0.3367,0.9820)(0.0000,0.9807)
  };
\node[font=\scriptsize\bfseries, color=ccMSA, fill=ccMSA!10,
  draw=ccMSA!45, line width=0.4pt, rounded corners=1.2pt,
  inner xsep=2.5pt, inner ysep=1.2pt, anchor=south, align=center]
  at (axis cs:0.5,1.48)
  {$F_{\mathrm{MSA}}^{\mathrm{trace}}{=}0.55$};
\node[font=\small\bfseries, anchor=south]
  at (axis cs:-0.01,1.52) {(b)};
\end{axis}

% ═══════════════════════════════════════════════════════════════════
%  PANEL (c): d_out vs ΔMRE   [v2: within-Q rank-norm MRE]
% ═══════════════════════════════════════════════════════════════════
\begin{axis}[
  name=pC, fig6sc, width=4.5cm, height=3.4cm,
  axis background/.style={fill=ccMRE!3},
  at={($(pA.south west)+(0,-0.45cm)$)}, anchor=north west,
  xmin=-0.65, xmax=1.70,
  ymin=-0.05, ymax=1.15,
  xtick={0,1},
  xticklabels={0, 1},
  ytick={0,0.50,1.0},
  yticklabels={0, .5, 1},
  ylabel={$\Delta$MRE},
  xlabel={},
]
\addplot[color=cFIT, line width=1.3pt, opacity=0.72]
  coordinates {(-0.65,0.5077)(0.5,0.5077)(0.5,0.4928)(1.70,0.4928)};
%% violin SAME
\addplot[fill=cBG!40, draw=none, opacity=0.85] coordinates {
  (-0.0678,0.0647)(-0.1398,0.0971)(-0.1533,0.1295)(-0.1716,0.1618)
  (-0.2345,0.1942)(-0.2200,0.2265)(-0.2166,0.2589)(-0.1845,0.2912)
  (-0.1253,0.3236)(-0.0818,0.3559)(-0.1105,0.3883)(-0.2294,0.4207)
  (-0.2165,0.4530)(-0.2405,0.4854)(-0.2009,0.5177)(-0.1740,0.5501)
  (-0.2469,0.5824)(-0.3000,0.6148)(-0.2924,0.6471)(-0.1992,0.6795)
  (-0.1180,0.7119)(-0.1447,0.7442)(-0.1527,0.7766)(-0.1473,0.8089)
  (-0.0939,0.8413)(-0.0170,0.8736)(-0.0010,0.9060)(-0.0146,0.9383)
  (-0.0763,0.9707)(-0.0612,1.0031)
  (0.0612,1.0031)(0.0763,0.9707)(0.0146,0.9383)(0.0010,0.9060)
  (0.0170,0.8736)(0.0939,0.8413)(0.1473,0.8089)(0.1527,0.7766)
  (0.1447,0.7442)(0.1180,0.7119)(0.1992,0.6795)(0.2924,0.6471)
  (0.3000,0.6148)(0.2469,0.5824)(0.1740,0.5501)(0.2009,0.5177)
  (0.2405,0.4854)(0.2165,0.4530)(0.2294,0.4207)(0.1105,0.3883)
  (0.0818,0.3559)(0.1253,0.3236)(0.1845,0.2912)(0.2166,0.2589)
  (0.2200,0.2265)(0.2345,0.1942)(0.1716,0.1618)(0.1533,0.1295)
  (0.1398,0.0971)(0.0678,0.0647)
} -- cycle;
\addplot[color=cBG!70, line width=1.4pt, opacity=0.90]
  coordinates {(-0.2177,0.5077)(0.2177,0.5077)};
%% violin DIFF
\addplot[fill=cBG!40, draw=none, opacity=0.85] coordinates {
  (0.7778,0.0054)(0.7154,0.0398)(0.7893,0.0742)(0.8366,0.1086)
  (0.8555,0.1430)(0.8904,0.1774)(0.9146,0.2118)(0.9074,0.2462)
  (0.8781,0.2806)(0.8294,0.3150)(0.7942,0.3494)(0.8147,0.3838)
  (0.8837,0.4182)(0.9143,0.4526)(0.9154,0.4870)(0.8936,0.5214)
  (0.8956,0.5558)(0.9473,0.5902)(0.9782,0.6246)(0.9412,0.6590)
  (0.8638,0.6934)(0.8342,0.7278)(0.8353,0.7622)(0.8181,0.7966)
  (0.7946,0.8310)(0.7396,0.8654)(0.7000,0.8998)(0.7135,0.9342)
  (0.7698,0.9687)(0.8688,1.0031)
  (1.1312,1.0031)(1.2302,0.9687)(1.2865,0.9342)(1.3000,0.8998)
  (1.2604,0.8654)(1.2054,0.8310)(1.1819,0.7966)(1.1647,0.7622)
  (1.1658,0.7278)(1.1362,0.6934)(1.0588,0.6590)(1.0218,0.6246)
  (1.0527,0.5902)(1.1044,0.5558)(1.1064,0.5214)(1.0846,0.4870)
  (1.0857,0.4526)(1.1163,0.4182)(1.1853,0.3838)(1.2058,0.3494)
  (1.1706,0.3150)(1.1219,0.2806)(1.0926,0.2462)(1.0854,0.2118)
  (1.1096,0.1774)(1.1445,0.1430)(1.1634,0.1086)(1.2107,0.0742)
  (1.2846,0.0398)(1.2222,0.0054)
} -- cycle;
\addplot[color=cBG!70, line width=1.4pt, opacity=0.90]
  coordinates {(0.9020,0.4928)(1.0980,0.4928)};
%% strip points (same group, x≈0)
\definecolor{ptS0} {HTML}{F4D232}\definecolor{ptS1} {HTML}{CA413D}
\definecolor{ptS2} {HTML}{341056}\definecolor{ptS3} {HTML}{D24837}
\definecolor{ptS4} {HTML}{92195E}\definecolor{ptS5} {HTML}{F38D0F}
\definecolor{ptS6} {HTML}{F38D0F}\definecolor{ptS7} {HTML}{B42E4C}
\definecolor{ptS8} {HTML}{92195E}\definecolor{ptS9} {HTML}{341056}
\definecolor{ptS10}{HTML}{F1821A}\definecolor{ptS11}{HTML}{F4D232}
\definecolor{ptS12}{HTML}{F38D0F}\definecolor{ptS13}{HTML}{881561}
\definecolor{ptS14}{HTML}{F1821A}\definecolor{ptS15}{HTML}{92195E}
\definecolor{ptS16}{HTML}{341056}\definecolor{ptS17}{HTML}{F3DC41}
\definecolor{ptS18}{HTML}{D24837}\definecolor{ptS19}{HTML}{341056}
\definecolor{ptS20}{HTML}{92195E}\definecolor{ptS21}{HTML}{3F1060}
\definecolor{ptS22}{HTML}{F1821A}\definecolor{ptS23}{HTML}{D24837}
\definecolor{ptS24}{HTML}{F4D232}\definecolor{ptS25}{HTML}{341056}
\definecolor{ptS26}{HTML}{CA413D}\definecolor{ptS27}{HTML}{92195E}
\definecolor{ptS28}{HTML}{881561}
\foreach \x/\y/\col in {
  0.0236/1.0000/ptS0,-0.0040/0.7813/ptS1,0.0091/0.5223/ptS2,
  0.0371/0.2167/ptS3,0.0189/0.3585/ptS4,0.0075/0.0889/ptS5,
  0.0083/0.1084/ptS6,-0.0274/0.3130/ptS7,-0.0657/0.3278/ptS8,
  -0.0089/0.5552/ptS9,-0.0400/0.9215/ptS10,-0.0128/0.9993/ptS11,
  0.0495/0.1298/ptS12,-0.0372/0.6961/ptS13,-0.0618/0.8887/ptS14,
  -0.0306/0.2972/ptS15,-0.0289/0.5083/ptS16,0.0227/0.0000/ptS17,
  0.0080/0.2268/ptS18,0.0397/0.6184/ptS19,0.0230/0.3159/ptS20,
  -0.0131/0.4502/ptS21,0.0440/0.8831/ptS22,-0.0466/0.2368/ptS23,
  -0.0668/0.9711/ptS24,-0.0574/0.5533/ptS25,0.0311/0.7538/ptS26,
  -0.0053/0.3606/ptS27,-0.0474/0.6721/ptS28
}{ \edef\tmp{\noexpand\fill[ccMRE, opacity=0.82] (axis cs:\x,\y) circle (1.2pt);}\tmp }
%% strip points (diff group, x≈1)
\definecolor{ptD0} {HTML}{F4D232}\definecolor{ptD1} {HTML}{F38D10}
\definecolor{ptD2} {HTML}{91195E}\definecolor{ptD3} {HTML}{341057}
\definecolor{ptD4} {HTML}{B42E4C}\definecolor{ptD5} {HTML}{341057}
\definecolor{ptD6} {HTML}{B42E4C}\definecolor{ptD7} {HTML}{F4D232}
\definecolor{ptD8} {HTML}{F7B415}\definecolor{ptD9} {HTML}{AB2852}
\definecolor{ptD10}{HTML}{3F1060}\definecolor{ptD11}{HTML}{F7B415}
\definecolor{ptD12}{HTML}{3F1060}\definecolor{ptD13}{HTML}{F38D10}
\definecolor{ptD14}{HTML}{F18314}\definecolor{ptD15}{HTML}{F18314}
\definecolor{ptD16}{HTML}{3F1060}\definecolor{ptD17}{HTML}{F38D10}
\definecolor{ptD18}{HTML}{F18314}\definecolor{ptD19}{HTML}{CA413C}
\definecolor{ptD20}{HTML}{D24837}\definecolor{ptD21}{HTML}{F4D232}
\definecolor{ptD22}{HTML}{341057}\definecolor{ptD23}{HTML}{D24837}
\definecolor{ptD24}{HTML}{91195E}\definecolor{ptD25}{HTML}{F3DC41}
\definecolor{ptD26}{HTML}{F18314}\definecolor{ptD27}{HTML}{F4D232}
\definecolor{ptD28}{HTML}{F18314}\definecolor{ptD29}{HTML}{F38D10}
\definecolor{ptD30}{HTML}{341057}
\foreach \x/\y/\col in {
  1.0001/0.0000/ptD0,0.9513/0.8727/ptD1,1.0275/0.6987/ptD2,
  0.9925/0.4074/ptD3,0.9833/0.7403/ptD4,0.9722/0.3887/ptD5,
  1.0182/0.7093/ptD6,0.9807/0.0193/ptD7,0.9423/0.9353/ptD8,
  0.9465/0.2675/ptD9,1.0647/0.5486/ptD10,1.0572/0.9871/ptD11,
  1.0280/0.5436/ptD12,0.9672/0.8804/ptD13,1.0657/0.1210/ptD14,
  1.0390/0.1077/ptD15,1.0304/0.5244/ptD16,0.9929/0.8765/ptD17,
  0.9681/0.1294/ptD18,0.9435/0.2127/ptD19,1.0564/0.7941/ptD20,
  0.9938/0.0097/ptD21,0.9583/0.3875/ptD22,0.9728/0.7526/ptD23,
  1.0111/0.6434/ptD24,0.9547/1.0000/ptD25,1.0499/0.1062/ptD26,
  1.0362/0.0197/ptD27,1.0307/0.1121/ptD28,0.9905/0.8594/ptD29,
  1.0178/0.4517/ptD30
}{ \edef\tmp{\noexpand\fill[ccMRE, opacity=0.82] (axis cs:\x,\y) circle (1.2pt);}\tmp }
\node[font=\scriptsize\bfseries, color=ccMRE, fill=ccMRE!10,
  draw=ccMRE!45, line width=0.4pt, rounded corners=1.2pt,
  inner xsep=2.5pt, inner ysep=1.2pt, anchor=south, align=center]
  at (axis cs:0.5,1.07)
  {$F_{\mathrm{MRE}}^{\mathrm{out}}{=}1.03$};
\node[font=\small\bfseries, anchor=south]
  at (axis cs:-0.57,1.12) {(c)};
\end{axis}

% ═══════════════════════════════════════════════════════════════════
%  PANEL (d): d_trace vs ΔMRE   [v2: rank-norm, slope=-0.1101]
% ═══════════════════════════════════════════════════════════════════
\begin{axis}[
  name=pD, fig6sc, width=4.5cm, height=3.4cm,
  axis background/.style={fill=ccMRE!3},
  at={($(pC.north east)+(0.4cm,0)$)}, anchor=north west,
  xmin=-0.02, xmax=1.02,
  ymin=-0.05, ymax=1.15,
  xtick={0,0.5,1.0},
  xticklabels={0,.5,1},
  ytick={0,0.50,1.0},
  yticklabels={},
  ylabel={},
  xlabel={},
]
\addplot[color=cFIT, line width=1.3pt, opacity=0.72, domain=-0.02:1.02, samples=2]
  {0.5551 - 0.1101*x};
\fill[ccMRE, opacity=0.82]  (axis cs:0.1111,1.0000) circle (1.2pt);
\fill[ccMRE, opacity=0.82]  (axis cs:0.8973,0.0000) circle (1.2pt);
\fill[ccMRE, opacity=0.82]   (axis cs:0.0000,0.7813) circle (1.2pt);
\fill[ccMRE, opacity=0.82]    (axis cs:0.3084,0.5223) circle (1.2pt);
\fill[ccMRE, opacity=0.82]  (axis cs:0.9873,0.8727) circle (1.2pt);
\fill[ccMRE, opacity=0.82]   (axis cs:0.1945,0.2167) circle (1.2pt);
\fill[ccMRE, opacity=0.82]   (axis cs:0.5572,0.3585) circle (1.2pt);
\fill[ccMRE, opacity=0.82]   (axis cs:0.8153,0.6987) circle (1.2pt);
\fill[ccMRE, opacity=0.82]    (axis cs:0.6529,0.4074) circle (1.2pt);
\fill[ccMRE, opacity=0.82]  (axis cs:0.4271,0.0889) circle (1.2pt);
\fill[ccMRE, opacity=0.82]   (axis cs:0.5693,0.7403) circle (1.2pt);
\fill[ccMRE, opacity=0.82]   (axis cs:0.2322,0.3887) circle (1.2pt);
\fill[ccMRE, opacity=0.82]   (axis cs:0.4474,0.7093) circle (1.2pt);
\fill[ccMRE, opacity=0.82]  (axis cs:0.0000,0.1084) circle (1.2pt);
\fill[ccMRE, opacity=0.82]   (axis cs:0.1103,0.3130) circle (1.2pt);
\fill[ccMRE, opacity=0.82]  (axis cs:1.0000,0.0193) circle (1.2pt);
\fill[ccMRE, opacity=0.82]  (axis cs:0.6290,0.9353) circle (1.2pt);
\fill[ccMRE, opacity=0.82]   (axis cs:0.7650,0.2675) circle (1.2pt);
\fill[ccMRE, opacity=0.82]    (axis cs:0.2801,0.5486) circle (1.2pt);
\fill[ccMRE, opacity=0.82]  (axis cs:0.8528,0.9871) circle (1.2pt);
\fill[ccMRE, opacity=0.82]    (axis cs:0.5040,0.5436) circle (1.2pt);
\fill[ccMRE, opacity=0.82]  (axis cs:0.4379,0.8804) circle (1.2pt);
\fill[ccMRE, opacity=0.82]  (axis cs:0.7423,0.1210) circle (1.2pt);
\fill[ccMRE, opacity=0.82]  (axis cs:0.1187,0.1077) circle (1.2pt);
\fill[ccMRE, opacity=0.82]   (axis cs:0.0044,0.3278) circle (1.2pt);
\fill[ccMRE, opacity=0.82]   (axis cs:0.8837,0.5244) circle (1.2pt);
\fill[ccMRE, opacity=0.82]    (axis cs:0.1518,0.5552) circle (1.2pt);
\fill[ccMRE, opacity=0.82]  (axis cs:0.9849,0.8765) circle (1.2pt);
\fill[ccMRE, opacity=0.82]  (axis cs:0.3320,0.9215) circle (1.2pt);
\fill[ccMRE, opacity=0.82]  (axis cs:0.6698,0.1294) circle (1.2pt);
\fill[ccMRE, opacity=0.82]  (axis cs:0.0000,0.9993) circle (1.2pt);
\fill[ccMRE, opacity=0.82]  (axis cs:0.4311,0.1298) circle (1.2pt);
\fill[ccMRE, opacity=0.82]   (axis cs:0.8615,0.2127) circle (1.2pt);
\fill[ccMRE, opacity=0.82]   (axis cs:0.3107,0.6961) circle (1.2pt);
\fill[ccMRE, opacity=0.82]   (axis cs:0.1408,0.8887) circle (1.2pt);
\fill[ccMRE, opacity=0.82]   (axis cs:0.9774,0.7941) circle (1.2pt);
\fill[ccMRE, opacity=0.82]   (axis cs:0.5546,0.2972) circle (1.2pt);
\fill[ccMRE, opacity=0.82]  (axis cs:0.8025,0.0097) circle (1.2pt);
\fill[ccMRE, opacity=0.82]    (axis cs:0.6503,0.5083) circle (1.2pt);
\fill[ccMRE, opacity=0.82]   (axis cs:0.2191,0.3875) circle (1.2pt);
\fill[ccMRE, opacity=0.82]  (axis cs:0.8920,0.0000) circle (1.2pt);
\fill[ccMRE, opacity=0.82]   (axis cs:0.6685,0.7526) circle (1.2pt);
\fill[ccMRE, opacity=0.82]   (axis cs:0.7435,0.2268) circle (1.2pt);
\fill[ccMRE, opacity=0.82]    (axis cs:0.1132,0.6184) circle (1.2pt);
\fill[ccMRE, opacity=0.82]   (axis cs:1.0000,0.6434) circle (1.2pt);
\fill[ccMRE, opacity=0.82]   (axis cs:0.4011,0.3159) circle (1.2pt);
\fill[ccMRE, opacity=0.82]    (axis cs:0.5796,0.4502) circle (1.2pt);
\fill[ccMRE, opacity=0.82]  (axis cs:0.3367,1.0000) circle (1.2pt);
\fill[ccMRE, opacity=0.82]  (axis cs:0.0000,0.1062) circle (1.2pt);
\fill[ccMRE, opacity=0.82]  (axis cs:0.2782,0.8831) circle (1.2pt);
\fill[ccMRE, opacity=0.82]  (axis cs:0.9102,0.0197) circle (1.2pt);
\fill[ccMRE, opacity=0.82]   (axis cs:0.0775,0.2368) circle (1.2pt);
\fill[ccMRE, opacity=0.82]  (axis cs:0.4465,0.9711) circle (1.2pt);
\fill[ccMRE, opacity=0.82]    (axis cs:0.0161,0.5533) circle (1.2pt);
\fill[ccMRE, opacity=0.82]   (axis cs:0.9947,0.1121) circle (1.2pt);
\fill[ccMRE, opacity=0.82]  (axis cs:0.7969,0.8594) circle (1.2pt);
\fill[ccMRE, opacity=0.82]    (axis cs:0.6648,0.4517) circle (1.2pt);
\fill[ccMRE, opacity=0.82]   (axis cs:0.5742,0.7538) circle (1.2pt);
\fill[ccMRE, opacity=0.82]   (axis cs:0.2625,0.3606) circle (1.2pt);
\fill[ccMRE, opacity=0.82]   (axis cs:0.3144,0.6721) circle (1.2pt);
\node[font=\scriptsize\bfseries, color=ccMRE, fill=ccMRE!10,
  draw=ccMRE!45, line width=0.4pt, rounded corners=1.2pt,
  inner xsep=2.5pt, inner ysep=1.2pt, anchor=south, align=center]
  at (axis cs:0.5,1.07)
  {$F_{\mathrm{MRE}}^{\mathrm{trace}}{=}1.12$};
\node[font=\small\bfseries, anchor=south]
  at (axis cs:-0.01,1.12) {(d)};
\end{axis}

% ═══════════════════════════════════════════════════════════════════
%  X-AXIS LABELS
% ═══════════════════════════════════════════════════════════════════
\node[font=\small, anchor=north, align=center]
  at ($(pC.south west)!0.5!(pC.south east)+(0,-0.30cm)$)
  {$d_{\mathrm{out}}$};
\node[font=\small, anchor=north, align=center]
  at ($(pD.south west)!0.5!(pD.south east)+(0,-0.30cm)$)
  {$d_{\mathrm{trace}}$};

% ═══════════════════════════════════════════════════════════════════
%  COMPACT LEGEND ROW
% ═══════════════════════════════════════════════════════════════════
\node[anchor=north, font=\scriptsize, inner sep=0pt]
  at ($(pC.south west)!0.5!(pD.south east)+(0,-0.72cm)$) {%
  \begin{tikzpicture}[baseline=0pt]
    \fill[ccMSA] (0,0) circle (1.8pt);
    \node[anchor=west, font=\scriptsize] at (0.15,0) {MSA pairs};
    \fill[ccMRE] (1.95,0) circle (1.8pt);
    \node[anchor=west, font=\scriptsize] at (2.10,0) {MRE pairs};
    \draw[cFIT, line width=1.2pt, opacity=0.72] (4.05,-0.03) -- (4.55,-0.03);
    \node[anchor=west, font=\scriptsize] at (4.62,0) {Best fit};
  \end{tikzpicture}};

\end{tikzpicture}%
}
% \captionsetup{font=small, width=\linewidth}

\caption{\textbf{$F$ quantifies behavior-outcome coupling.} Each point pairs two Base Agent runs. Changing only the scorer separates MSA from MRE in output and response-free trace spaces.}
\label{fig:mantel-opposite-lifts}
\vspace{-8pt}
\end{wrapfigure}


==> figures/fig_fig_pareto.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=3 by 2, horizontal sep=9mm, vertical sep=11mm},
  width=0.31\textwidth,
  height=3.8cm,
  grid=major,
  grid style={gray!15},
  tick label style={font=\scriptsize},
  title style={font=\small\bfseries},
  label style={font=\scriptsize},
  xlabel={Cost (\$)},
  ylabel={Performance (\%)},
]

\nextgroupplot[title={T2SQL EX}, xlabel={}, xmin=0.34, xmax=0.77, ymin=57, ymax=71]
  \addplot[black!55, thick] coordinates {(0.39,59.6) (0.45,67.1) (0.72,68.5)};
  \addplot[only marks, mark=triangle*, mark options={fill=cdarkgray}, cdarkgray] coordinates {(0.72,68.5)};
  \addplot[only marks, mark=square*, mark options={fill=cgray}, cgray] coordinates {(0.39,59.6)};
  \addplot[only marks, mark=diamond*, mark options={fill=cblue}, cblue] coordinates {(0.59,62.5)};
  \addplot[only marks, mark=*, mark size=3pt, mark options={fill=cred}, cred] coordinates {(0.45,67.1)};

\nextgroupplot[title={T2SQL NSF}, xlabel={}, ylabel={}, xmin=0.34, xmax=0.77, ymin=47, ymax=80]
  \addplot[black!55, thick] coordinates {(0.39,51.0) (0.45,77.3)};
  \addplot[only marks, mark=triangle*, mark options={fill=cdarkgray}, cdarkgray] coordinates {(0.72,53.9)};
  \addplot[only marks, mark=square*, mark options={fill=cgray}, cgray] coordinates {(0.39,51.0)};
  \addplot[only marks, mark=diamond*, mark options={fill=cblue}, cblue] coordinates {(0.59,53.6)};
  \addplot[only marks, mark=*, mark size=3pt, mark options={fill=cred}, cred] coordinates {(0.45,77.3)};

\nextgroupplot[title={CE MSA}, xlabel={}, ylabel={}, xmin=0.07, xmax=0.65, ymin=76, ymax=99]
  \addplot[black!55, thick] coordinates {(0.11,82.9) (0.21,93.3)};
  \addplot[only marks, mark=triangle*, mark options={fill=cdarkgray}, cdarkgray] coordinates {(0.17,79.2)};
  \addplot[only marks, mark=square*, mark options={fill=cgray}, cgray] coordinates {(0.11,82.9)};
  \addplot[only marks, mark=diamond*, mark options={fill=cblue}, cblue] coordinates {(0.61,90.8)};
  \addplot[only marks, mark=*, mark size=3pt, mark options={fill=cred}, cred] coordinates {(0.21,93.3)};

\nextgroupplot[title={CE $1-$MRE}, xmin=0.07, xmax=0.65, ymin=62, ymax=89]
  \addplot[black!55, thick] coordinates {(0.11,80.0) (0.21,85.6)};
  \addplot[only marks, mark=triangle*, mark options={fill=cdarkgray}, cdarkgray] coordinates {(0.17,65.9)};
  \addplot[only marks, mark=square*, mark options={fill=cgray}, cgray] coordinates {(0.11,80.0)};
  \addplot[only marks, mark=diamond*, mark options={fill=cblue}, cblue] coordinates {(0.61,81.2)};
  \addplot[only marks, mark=*, mark size=3pt, mark options={fill=cred}, cred] coordinates {(0.21,85.6)};

\nextgroupplot[title={CD F1}, ylabel={}, xmin=0.15, xmax=3.2, ymin=62, ymax=84]
  \addplot[black!55, thick] coordinates {(0.30,71.7) (0.42,72.5) (0.47,80.7)};
  \addplot[only marks, mark=triangle*, mark options={fill=cdarkgray}, cdarkgray] coordinates {(3.01,65.3)};
  \addplot[only marks, mark=square*, mark options={fill=cgray}, cgray] coordinates {(0.42,72.5)};
  \addplot[only marks, mark=diamond*, mark options={fill=cblue}, cblue] coordinates {(0.30,71.7)};
  \addplot[only marks, mark=*, mark size=3pt, mark options={fill=cred}, cred] coordinates {(0.47,80.7)};

\nextgroupplot[title={FE AUC}, ylabel={}, xmin=1.5, xmax=14.5, ymin=71.8, ymax=75.0]
  \addplot[black!55, thick] coordinates {(2.78,72.8) (4.26,74.1)};
  \addplot[only marks, mark=triangle*, mark options={fill=cdarkgray}, cdarkgray] coordinates {(13.63,73.3)};
  \addplot[only marks, mark=square*, mark options={fill=cgray}, cgray] coordinates {(5.11,73.2)};
  \addplot[only marks, mark=diamond*, mark options={fill=cblue}, cblue] coordinates {(2.78,72.8)};
  \addplot[only marks, mark=*, mark size=3pt, mark options={fill=cred}, cred] coordinates {(4.26,74.1)};

\end{groupplot}
\node[font=\scriptsize, draw=gray!30, fill=white, inner sep=3pt]
  at ($(group c2r1.north)+(0,1.05cm)$)
  {\textcolor{cdarkgray}{$\blacktriangle$} Source Workflow\quad
   \textcolor{cgray}{$\blacksquare$} Base Agent\quad
   \textcolor{cblue}{$\blacklozenge$} Workflow Compiler\quad
   \textcolor{cred}{$\bullet$} AdaSkill};
\end{tikzpicture}
\caption{Performance and cost operating points for the six task-level aggregates in Table~\ref{tab:main-performance-efficiency}. Solid segments connect non-dominated points. AdaSkill lies on the Pareto frontier in every panel; T2SQL EX retains a trade-off between accuracy and cost relative to the workflow reference.}
\label{fig:pareto}
\end{figure}

